Frame Rate Up-Conversion Using Key Point Agnostic Frequency-Selective Mesh-to-Grid Resampling

High frame rates are desired in many fields of application. As in many cases the frame repetition rate of an already captured video has to be increased, frame rate up-conversion (FRUC) is of high interest. We conduct a motion compensated approach. From two neighboring frames, the motion is estimated and the neighboring pixels are shifted along the motion vector into the frame to be reconstructed. For displaying, these irregularly distributed mesh pixels have to be resampled onto regularly spaced grid positions. We use the model-based key point agnostic frequency-selective mesh-to-grid resampling (AFSMR) for this task and show that AFSMR works best for applications that contain irregular meshes with varying densities. AFSMR gains up to 3.2 dB in contrast to the already high performing frequency-selective mesh-to-grid resampling (FSMR). Additionally, AFSMR increases the run time by a factor of 11 relative to FSMR.

==> D_BQSquare_interpolationComparison.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=9.61in,
at={(2.6in,1.297in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-15,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
2	-0.0386160030004952\\
4	-0.552586126169942\\
6	0.126856795121991\\
8	-1.72051892446051\\
10	-0.42334364371191\\
12	0.246890293147089\\
14	0.297752774456352\\
16	0.133535497745729\\
18	0.139915714595233\\
20	0.117673884561565\\
22	0.215219080636601\\
24	-0.0644628411706307\\
26	-0.03463961188816\\
28	-0.0664752397522896\\
30	-0.22279345503733\\
32	-0.102755057608448\\
34	-0.121020428037657\\
36	-0.0686059574056301\\
38	-0.111337594891022\\
40	-0.063538661262978\\
42	-0.0870737664362835\\
44	-0.0909680741231931\\
46	-0.0865715255632402\\
48	-0.32631713598207\\
50	-0.340874238470178\\
52	-0.545655288189835\\
54	-1.55319082501917\\
56	-1.57930547110426\\
58	-0.21935586544263\\
60	-0.51735965345603\\
62	-0.911425403502435\\
64	-1.15824090288796\\
66	-0.507005757689129\\
68	0.0411707941686608\\
70	0.365992237716977\\
72	-0.885819529935894\\
74	-2.09092552373492\\
76	-0.0383809646082902\\
78	-0.430070850984354\\
80	-0.515570251590688\\
82	-0.987134527340089\\
84	-0.873720387758972\\
86	-1.53168952213756\\
88	-1.2222453865538\\
90	-0.935190434599676\\
92	-0.0867282820550912\\
94	-0.768832328006113\\
96	-0.0541240654717896\\
98	-0.836669313994467\\
100	0.0186927446179581\\
};
\addlegendentry{CUB}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
2	-0.291578079900383\\
4	-0.281657967772368\\
6	0.269176755602192\\
8	-0.760037438478456\\
10	-1.00066027052186\\
12	-1.21957823908587\\
14	-0.421503413321958\\
16	-0.706555278008139\\
18	0.266168189247018\\
20	0.483608733739846\\
22	0.362127036843674\\
24	-0.546199148859401\\
26	-0.299407074609015\\
28	-0.259522576209772\\
30	-0.00514668360560577\\
32	-0.130248647787411\\
34	-0.158941852620188\\
36	-0.0980663734644196\\
38	-0.0536791461004391\\
40	0.565430360041017\\
42	-0.141330952056368\\
44	0.524794499328621\\
46	1.0206442489817\\
48	-0.034241669534719\\
50	0.966549527945205\\
52	1.708463375877\\
54	-0.445913001235667\\
56	0.580404496656371\\
58	1.33940378145032\\
60	4.38963235095274\\
62	5.95781054956075\\
64	0.495607871796004\\
66	1.26519797154077\\
68	1.47450530632165\\
70	1.65141409218102\\
72	-0.171172039509656\\
74	0.498539158907128\\
76	4.19968300682057\\
78	0.415393172625663\\
80	0.856223288911679\\
82	-0.456857502909031\\
84	0.0127955492891729\\
86	-0.723868887961871\\
88	-0.303207833746409\\
90	-0.74131600277456\\
92	-0.112929451311004\\
94	1.08839836381189\\
96	0.45235277318308\\
98	2.21254305329762\\
100	2.53057093448344\\
};
\addlegendentry{NWE}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
2	0.0368236539903393\\
4	-0.107463040205069\\
6	1.01790305087745\\
8	-0.262034809126206\\
10	-0.778774193062119\\
12	0.799076947262641\\
14	1.23414412472482\\
16	0.731874607306654\\
18	1.36010600339323\\
20	1.02066043502628\\
22	1.18400699707041\\
24	-11.2566400684255\\
26	-6.77414674008453\\
28	-0.193663297980322\\
30	-0.598773059825394\\
32	-0.210118168064682\\
34	-0.198663494087544\\
36	-0.179711877478205\\
38	-0.138921022656035\\
40	0.428408114281993\\
42	-0.154398523646417\\
44	0.470251755228023\\
46	0.871086623804779\\
48	-0.22876036304876\\
50	0.476719837904994\\
52	1.59975470334411\\
54	-1.55393134993543\\
56	-7.30538497764346\\
58	2.17605163613249\\
60	4.56683223439091\\
62	-2.20256913177276\\
64	-2.35954646367291\\
66	2.77729219361268\\
68	2.80939460092437\\
70	2.62041261486014\\
72	1.05736083198748\\
74	0.0791297540919018\\
76	4.86895352744808\\
78	1.67981602323416\\
80	2.24609642585857\\
82	1.24348745135357\\
84	1.45536885051484\\
86	0.196414339992948\\
88	0.33262212580361\\
90	0.712017151936763\\
92	0.613493915548432\\
94	2.2623142794444\\
96	2.31255114576731\\
98	1.63764048179428\\
100	3.47232552711807\\
};
\addlegendentry{FSMR}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
2	0.934013201209922\\
4	1.42380802416595\\
6	1.68703228013766\\
8	1.21162204427706\\
10	1.68302521002074\\
12	1.84373397824001\\
14	2.20627527881846\\
16	1.69119830659126\\
18	2.26132926367886\\
20	2.05422797679534\\
22	2.45441982467162\\
24	0.691286065811209\\
26	0.0460024904793919\\
28	-0.0256302410222844\\
30	0.198060572919928\\
32	-0.0325342140840874\\
34	-0.0586713776956032\\
36	-0.0375244739171663\\
38	-0.055909407133818\\
40	0.601350470859771\\
42	-0.0723312229422568\\
44	0.601086950353601\\
46	1.18553019006441\\
48	0.279762498167614\\
50	1.30288299598593\\
52	4.59986562438888\\
54	2.46450222507729\\
56	3.64820665979376\\
58	4.46334825251763\\
60	7.12400479099867\\
62	9.26904797111331\\
64	4.88004622823502\\
66	5.56879550137105\\
68	5.32160490102715\\
70	4.94306675284254\\
72	3.28704353658217\\
74	2.32147779888198\\
76	6.66048879729527\\
78	3.80309738090715\\
80	4.3746402041138\\
82	3.01512600340226\\
84	3.2415596273889\\
86	2.83873900484348\\
88	1.3450037559496\\
90	2.0439581172577\\
92	2.41027408549992\\
94	4.16389193925329\\
96	3.76303943048833\\
98	3.84732824718471\\
100	4.36774479252283\\
};
\addlegendentry{AFSMR}

\end{axis}

\begin{axis}[%
width=20in,
height=11.792in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> D_BQSquare_interpolationComparison2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.59\fwidth,
%at={(0\fwidth,0\fwidth)},
%scale only axis,
xmin=0,
xmax=100,
%xlabel style={at={(0.5,0.04)}, font=\color{white!15!black}},
xlabel style={at={(ticklabel cs:0.5, 0.5)}, font=\color{white!15!black}},
xlabel={\normalsize frame \#},
xtick distance = 20,
ymin=-15,
ymax=10,
%ylabel style={at={(0.04,0.44)}, font=\color{white!15!black}},
ylabel style={at={(ticklabel cs:0.5, 0.5)}, font=\color{white!15!black}},
ylabel={\normalsize $\Delta$ PSNR in dB},
ytick distance = 10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0,0)}, anchor=south west, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width = 0.5mm, color=mycolor1]
  table[row sep=crcr]{%
2	-0.0386160030004952\\
4	-0.552586126169942\\
6	0.126856795121991\\
8	-1.72051892446051\\
10	-0.42334364371191\\
12	0.246890293147089\\
14	0.297752774456352\\
16	0.133535497745729\\
18	0.139915714595233\\
20	0.117673884561565\\
22	0.215219080636601\\
24	-0.0644628411706307\\
26	-0.03463961188816\\
28	-0.0664752397522896\\
30	-0.22279345503733\\
32	-0.102755057608448\\
34	-0.121020428037657\\
36	-0.0686059574056301\\
38	-0.111337594891022\\
40	-0.063538661262978\\
42	-0.0870737664362835\\
44	-0.0909680741231931\\
46	-0.0865715255632402\\
48	-0.32631713598207\\
50	-0.340874238470178\\
52	-0.545655288189835\\
54	-1.55319082501917\\
56	-1.57930547110426\\
58	-0.21935586544263\\
60	-0.51735965345603\\
62	-0.911425403502435\\
64	-1.15824090288796\\
66	-0.507005757689129\\
68	0.0411707941686608\\
70	0.365992237716977\\
72	-0.885819529935894\\
74	-2.09092552373492\\
76	-0.0383809646082902\\
78	-0.430070850984354\\
80	-0.515570251590688\\
82	-0.987134527340089\\
84	-0.873720387758972\\
86	-1.53168952213756\\
88	-1.2222453865538\\
90	-0.935190434599676\\
92	-0.0867282820550912\\
94	-0.768832328006113\\
96	-0.0541240654717896\\
98	-0.836669313994467\\
100	0.0186927446179581\\
};
\addlegendentry{CUB}

\addplot [line width = 0.5mm, color=mycolor2]
  table[row sep=crcr]{%
2	-0.291578079900383\\
4	-0.281657967772368\\
6	0.269176755602192\\
8	-0.760037438478456\\
10	-1.00066027052186\\
12	-1.21957823908587\\
14	-0.421503413321958\\
16	-0.706555278008139\\
18	0.266168189247018\\
20	0.483608733739846\\
22	0.362127036843674\\
24	-0.546199148859401\\
26	-0.299407074609015\\
28	-0.259522576209772\\
30	-0.00514668360560577\\
32	-0.130248647787411\\
34	-0.158941852620188\\
36	-0.0980663734644196\\
38	-0.0536791461004391\\
40	0.565430360041017\\
42	-0.141330952056368\\
44	0.524794499328621\\
46	1.0206442489817\\
48	-0.034241669534719\\
50	0.966549527945205\\
52	1.708463375877\\
54	-0.445913001235667\\
56	0.580404496656371\\
58	1.33940378145032\\
60	4.38963235095274\\
62	5.95781054956075\\
64	0.495607871796004\\
66	1.26519797154077\\
68	1.47450530632165\\
70	1.65141409218102\\
72	-0.171172039509656\\
74	0.498539158907128\\
76	4.19968300682057\\
78	0.415393172625663\\
80	0.856223288911679\\
82	-0.456857502909031\\
84	0.0127955492891729\\
86	-0.723868887961871\\
88	-0.303207833746409\\
90	-0.74131600277456\\
92	-0.112929451311004\\
94	1.08839836381189\\
96	0.45235277318308\\
98	2.21254305329762\\
100	2.53057093448344\\
};
\addlegendentry{NWE}

\addplot [line width = 0.5mm, color=mycolor3]
  table[row sep=crcr]{%
2	0.0368236539903393\\
4	-0.107463040205069\\
6	1.01790305087745\\
8	-0.262034809126206\\
10	-0.778774193062119\\
12	0.799076947262641\\
14	1.23414412472482\\
16	0.731874607306654\\
18	1.36010600339323\\
20	1.02066043502628\\
22	1.18400699707041\\
24	-11.2566400684255\\
26	-6.77414674008453\\
28	-0.193663297980322\\
30	-0.598773059825394\\
32	-0.210118168064682\\
34	-0.198663494087544\\
36	-0.179711877478205\\
38	-0.138921022656035\\
40	0.428408114281993\\
42	-0.154398523646417\\
44	0.470251755228023\\
46	0.871086623804779\\
48	-0.22876036304876\\
50	0.476719837904994\\
52	1.59975470334411\\
54	-1.55393134993543\\
56	-7.30538497764346\\
58	2.17605163613249\\
60	4.56683223439091\\
62	-2.20256913177276\\
64	-2.35954646367291\\
66	2.77729219361268\\
68	2.80939460092437\\
70	2.62041261486014\\
72	1.05736083198748\\
74	0.0791297540919018\\
76	4.86895352744808\\
78	1.67981602323416\\
80	2.24609642585857\\
82	1.24348745135357\\
84	1.45536885051484\\
86	0.196414339992948\\
88	0.33262212580361\\
90	0.712017151936763\\
92	0.613493915548432\\
94	2.2623142794444\\
96	2.31255114576731\\
98	1.63764048179428\\
100	3.47232552711807\\
};
\addlegendentry{FSMR}

\addplot [line width = 0.5mm, color=mycolor4]
  table[row sep=crcr]{%
2	0.934013201209922\\
4	1.42380802416595\\
6	1.68703228013766\\
8	1.21162204427706\\
10	1.68302521002074\\
12	1.84373397824001\\
14	2.20627527881846\\
16	1.69119830659126\\
18	2.26132926367886\\
20	2.05422797679534\\
22	2.45441982467162\\
24	0.691286065811209\\
26	0.0460024904793919\\
28	-0.0256302410222844\\
30	0.198060572919928\\
32	-0.0325342140840874\\
34	-0.0586713776956032\\
36	-0.0375244739171663\\
38	-0.055909407133818\\
40	0.601350470859771\\
42	-0.0723312229422568\\
44	0.601086950353601\\
46	1.18553019006441\\
48	0.279762498167614\\
50	1.30288299598593\\
52	4.59986562438888\\
54	2.46450222507729\\
56	3.64820665979376\\
58	4.46334825251763\\
60	7.12400479099867\\
62	9.26904797111331\\
64	4.88004622823502\\
66	5.56879550137105\\
68	5.32160490102715\\
70	4.94306675284254\\
72	3.28704353658217\\
74	2.32147779888198\\
76	6.66048879729527\\
78	3.80309738090715\\
80	4.3746402041138\\
82	3.01512600340226\\
84	3.2415596273889\\
86	2.83873900484348\\
88	1.3450037559496\\
90	2.0439581172577\\
92	2.41027408549992\\
94	4.16389193925329\\
96	3.76303943048833\\
98	3.84732824718471\\
100	4.36774479252283\\
};
\addlegendentry{AFSMR}

\end{axis}
\end{tikzpicture}%

==> D_BQSquare_visualExample.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.378\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
axis on top,
xmin=0.5,
xmax=180.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=68.5,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=180.5, ymin=0.5, ymax=68.5] {D_BQSquare_visualExample-1.png};
\end{axis}

\end{tikzpicture}%

==> D_BQSquare_visualExample2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.315\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
axis on top,
xmin=0.5,
xmax=216.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=68.5,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=216.5, ymin=0.5, ymax=68.5] {D_BQSquare_visualExample2-1.png};
\end{axis}
\end{tikzpicture}%

==> frame_Fc.tex <==
\begin{tikzpicture}
	\tkzInit[xmax=4, ymax=4]
	\begin{scope}[dashed]
		\tkzGrid
	\end{scope}
	\draw[fill=black](0,0)circle(2pt);
	\draw[fill=black](0,1)circle(2pt);
	\draw[fill=black](0,2)circle(2pt);
	\draw[fill=black](0,3)circle(2pt);	
	\draw[fill=black](0,4)circle(2pt);	
	\draw[fill=black](1,0)circle(2pt);
	\draw[fill=black](1,1)circle(2pt);	
	\draw[fill=black](1,2)circle(2pt);
	\draw[fill=black](1,3)circle(2pt);	
	\draw[fill=black](1,4)circle(2pt);
	\draw[fill=black](2,0)circle(2pt);
	\draw[fill=black](2,1)circle(2pt);
	\draw[fill=black](2,2)circle(2pt);
	\draw[fill=black](2,3)circle(2pt);	
	\draw[fill=black](2,4)circle(2pt);	
	\draw[fill=black](3,0)circle(2pt);
	\draw[fill=black](3,1)circle(2pt);	
	\draw[fill=black](3,2)circle(2pt);
	\draw[fill=black](3,3)circle(2pt);	
	\draw[fill=black](3,4)circle(2pt);
	\draw[fill=black](4,0)circle(2pt);
	\draw[fill=black](4,1)circle(2pt);	
	\draw[fill=black](4,2)circle(2pt);
	\draw[fill=black](4,3)circle(2pt);	
	\draw[fill=black](4,4)circle(2pt);
	
	\draw[](0.1,0.1)node[cross, red]{};
	\draw[](0.3,1.9)node[cross, red]{};
	\draw[](0.1,2.5)node[cross, red]{};
	\draw[](0.9,3.1)node[cross, red]{};	
	\draw[](0.5,3.8)node[cross, red]{};	
	\draw[](1.9,0.1)node[cross, red]{};
	\draw[](1.1,1.1)node[cross, red]{};	
	\draw[](1.6,2.6)node[cross, red]{};
	\draw[](1.4,3.1)node[cross, red]{};	
	\draw[](1.7,2.9)node[cross, red]{};
	\draw[](2.9,0)node[cross, red]{};
	\draw[](2.1,1.9)node[cross, red]{};
	\draw[](2.2,2.2)node[cross, red]{};
	\draw[](2.3,3.9)node[cross, red]{};	
	\draw[](2.8,1.1)node[cross, red]{};	
	\draw[](3,0.9)node[cross, red]{};
	\draw[](3.1,1.4)node[cross, red]{};	
	\draw[](3.6,2.9)node[cross, red]{};
	\draw[](3.3,3.8)node[cross, red]{};	
	\draw[](3.1,3.1)node[cross, red]{};
	\draw[](3.1,0.2)node[cross, red]{};
	\draw[](2.8,1.3)node[cross, red]{};	
	\draw[](1.3,2.8)node[cross, red]{};
	\draw[](2.1,3.1)node[cross, red]{};	
	\draw[](4,4)node[cross, red]{};
	
%	\draw[color=red](0.2, 0.3)circle(2pt);
%	\draw[color=red](0.3, 1.3)circle(2pt);
%	\draw[color=red](0.6, 0.9)circle(2pt);
%	\draw[color=red](0.5, 2.9)circle(2pt);
%	\draw[color=red](0.9, 3.2)circle(2pt);
%	\draw[color=red](0, 3.8)circle(2pt);
%	\draw[color=red](1.2, 3.8)circle(2pt);
%	\draw[color=red](1.7, 0.5)circle(2pt);
%	\draw[color=red](1.5, 2.1)circle(2pt);
%	\draw[color=red](1.1, 1.3)circle(2pt);
%	\draw[color=red](1.8, 2.7)circle(2pt);
%	\draw[color=red](2.6, 0.6)circle(2pt);
%	\draw[color=red](2.3, 1.4)circle(2pt);
%	\draw[color=red](2.4, 3.5)circle(2pt);
%	\draw[color=red](2.9, 2.8)circle(2pt);
%	\draw[color=red](2.2, 3.2)circle(2pt);
%	\draw[color=red](3.2, 0.3)circle(2pt);
%	\draw[color=red](3.7, 1.6)circle(2pt);
%	\draw[color=red](3.5, 3.4)circle(2pt);
%	\draw[color=red](3.6, 2.2)circle(2pt);
%	\draw[color=red](3.4, 3.1)circle(2pt);
	
\draw[fill=black](5.5, 3)circle(2pt) node[right]{\small $\in \mathcal{G}$};
\draw[](5.5, 1)node[cross, red]{} node[right]{\small $\in \mathcal{F}^{(c-1)}_{MC}$};
%	\draw[color=red](5.5, 1)circle(2pt);
% Poster version
%	\node[draw, circle, fill, black] (Circle) at (5.5, 3) {};
%	\node[draw, cross, red] (Cross) at (5.5, 2) {};
%	\node(right) at (Circle.east) {$\in \mathcal{G}$};
%	\node(right) at (Cross.east) {$\in \mathcal{F}^{(c-1)}_{MC}$};
	%%
%	\node at (6, 3) {$\in \mathcal{G}$};
%	\node at (6.4, 2.1) {$\in \mathcal{F}^{(c-1)}_{MC}$};
%	\node at (6.4, 1.1) {$\in \mathcal{F}^{(c+1)}_{MC}$};
	
	
\end{tikzpicture}

==> framework_fruc.tex <==
\definecolor{mycolor1}{rgb}{0.7, 0.7, 0.7}%

\begin{tikzpicture}
	%initialisation
    \tkzInit[xmin=0,xmax=12,ymin=-2,ymax=8] 
    \tkzClip[space=.5] 
    \tikzstyle{arrow} = [thick,->,>=stealth]
    %definitions
    % F(c-1)
    \tkzDefPoint(0,0){A} 
    \tkzDefPoint(0,4){B} 
    \tkzDefPoint(3,2){C} 
    \tkzDefPointWith[colinear= at C](A,B) \tkzGetPoint{D}
    % F(c)
    \tkzDefPoint(4.5,0){E} 
    \tkzDefPoint(4.5,4){F} 
    \tkzDefPoint(7.5,2){G} 
    \tkzDefPointWith[colinear= at G](E,F) \tkzGetPoint{H}    
    % F(c+1)
    \tkzDefPoint(9,0){I} 
    \tkzDefPoint(9,4){M} 
    \tkzDefPoint(12,2){K} 
    \tkzDefPointWith[colinear= at K](I,M) \tkzGetPoint{L}
    %motion vector from F^(c-1) to F^(c)
    \tkzDefPoint(0.75, 3.5){startOne}
    \tkzDefPoint(6,3){end}
    %motion vector from F^(c+1) to F^(c)
    \tkzDefPoint(11.25,2.5){startTwo}
    %drawing
    \tkzDrawPolygon[line width = 0.5mm](A,C,D,B)
    \tkzDrawPolygon[line width = 0.5mm, color = mycolor1](E,G,H,F)
    \tkzDrawPolygon[line width = 0.5mm](I,K,L,M)
   % \draw [arrow, line width = 0.5mm] (startOne) -- (startTwo);
%    \draw[->] (startOne) -- node[above] { $ [\Delta m, \Delta n] \in \mathcal{O}^{(c-1\rightarrow c+1)} $} (startTwo); % Paper
         \draw [decoration={markings,mark=at position 1 with {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}](startOne) -- node[above] { $ [\Delta m, \Delta n] \in \mathcal{O}^{(c-1\rightarrow c+1)} $} (startTwo); % Poster
%    \draw[<-] (end) -- node[below] {$[\Delta m, \Delta n] \in \mathcal{O}^{(c\leftarrow c+1)} $} (startTwo);
	%label
%	 \node at (6, 3.6) { $[\Delta m, \Delta n] \in \mathcal{O}^{(c-1\rightarrow c+1)} $} ;
	\node at (1, -1.5) { $F^{(c-1)}$};
	\node at (5.5, -1.5) { $F^{(c)}$};
	\node at (10, -1.5) { $F^{(c+1)}$};
	
\end{tikzpicture}
